Open Tabular Insight Extraction: Where Do We Stand, and Where Should We Go?

Democratizing access to the knowledge held in large corpora of tables such as data lakes is emerging as a central research challenge. Research in this space is advancing and broadening in scope, increasingly supplying the components to satisfy a person's insight need end-to-end. Yet these efforts remain fragmented across communities that frame the problem under their own conventions, such as table question answering, text-to-SQL, and data analysis agents, with works six times as likely to cite within the same task label as across labels. To bring these communities onto common ground, we establish a holistic framework for this pursuit, which we refer to as Open Tabular Insight Extraction (OpenTI). We formalize OpenTI from first principles around the analytical knowledge a person needs, the procedure for deriving it from a corpus of tables, and how well a result serves the person who sought it. In doing so we consolidate frameworks and terminology across information retrieval, natural language processing, machine learning, databases, and human-computer interaction, and apply this grounding in a systematic review and analysis of systems and benchmarks that work towards OpenTI. We find that current systems do not cover the end-to-end scope of OpenTI, mainly focusing on the analysis itself, and that benchmarks are largely unfit for evaluations in an open setting as inputs presuppose knowledge of tables, and validation mechanisms do not match the setup. Finally, we distill a research agenda towards OpenTI systems, evaluation, and interaction paradigms that surface the insights users need. An interactive companion to our paper is available at https://open-tabular-insight-extraction.github.io.

==> figures/tikz/02_insight_types_taxonomy.tex <==
\begin{forest}
    where={level()<2}{}{draw, very thick,minimum width=15.5cm,text width=15.3cm,inner sep=2pt, rounded corners=4pt},
    for tree={grow'=0,
    folder,
    align=left,
    font=\footnotesize,
    s sep=1mm,
    inner sep=2pt,
    fork sep=3mm}
    [\textbf{Insight Types}
        [{\textbf{Descriptive}\\\scriptsize Knowledge about the observed data, requiring no assumptions beyond it.}
            [{\textbf{Lookup}\\
            \scriptsize Reading specific values or records present in the corpus, covering both attribute values for identified entities and sets of\\\scriptsize entities matching stated criteria.\\
            \scriptsize\textit{``What was the population of Germany in 2022?''}\\
            \scriptsize\textit{``Which countries joined the European Union after 2000?''}},draw=okabe_1
            ]
            [{\textbf{Aggregation}\\
            \scriptsize Computing summary values over a set of records, including counts, sums, extrema, and rankings.\\
            \scriptsize\textit{``Which Mercosur member country has the highest public debt as a share of GDP?''}},draw=okabe_1]
            [{\textbf{Characterization}\\
            \scriptsize Describing the statistical distribution of a variable, including its central tendency, spread, and shape.\\
            \scriptsize\textit{``How are household incomes distributed in New Zealand?''}},draw=okabe_1]
            [{\textbf{Association}\\
            \scriptsize Measuring how two or more variables co-vary in the observed data, ranging from correlation to general dependence.\\
            \scriptsize\textit{``What is the correlation between public education spending and literacy rates across countries?''}},draw=okabe_1]
            [{\textbf{Grouping}\\
            \scriptsize Discovering segments of entities or records that share latent structure across attributes, without a predefined target\\ \scriptsize variable.\\
            \scriptsize\textit{``What clusters of countries exist based on their energy-mix profiles?''}},draw=okabe_1] % What groups of countries emerge from the characteristics of their energy-mix profiles?
        ]
        [{\textbf{Inferential}\\\scriptsize Knowledge about the data-generating process behind the observed data, requiring assumptions that link the two.}
            [{\textbf{Statistical Inference}\\
            \scriptsize Determining whether an observed pattern reflects a stable feature of the underlying process rather than noise, with \\\scriptsize parameter estimates and quantified uncertainty.\\
            \scriptsize\textit{``Is there evidence of a positive association between public education spending and literacy rates across countries?''}},draw=okabe_3
            ]
            [{\textbf{Prediction}\\
            \scriptsize Estimating unknown or future values for unobserved instances by generalizing observed patterns, spanning regression, \\\scriptsize classification, and forecasting.\\
            \scriptsize\textit{``What is the expected population of Algeria in 2040?''}},draw=okabe_3]
        ]
        [{\textbf{Causal}\\\scriptsize Knowledge about the effects of interventions or counterfactual states, requiring assumptions on the underlying causal structure.}
            [{\textbf{Interventional}\\
            \scriptsize Determining the effect of an action or policy at the population level.\\
            \scriptsize\textit{``How would commuting mode choices change if fuel prices rose by 25\%?''}},draw=okabe_5
            ]
            [{\textbf{Counterfactual}\\
            \scriptsize Determining the outcome for a specific observed instance under a condition contrary to the known facts.\\
            \scriptsize\textit{``Had the price not increased, would this customer have churned?''}},draw=okabe_5]
        ]
    ]
\end{forest}

==> figures/tikz/02_table_alignment_example.tex <==
\begin{tikzpicture}[font=\small]
    % Define horizontal shift for sections
    \def\dx{5.5cm}

    % Query box
    \node[draw, thick, rounded corners, fill=gray!10, inner sep=1mm, text width=15.5cm, align=left] at (1*\dx, 4.2) {
    \textbf{Example Query:} \\
    \texttt{Plot the relationship between the \colorbox{okabe_4}{population} and \colorbox{okabe_3}{GDP per capita} of each \colorbox{okabe_1}{EU country} in \colorbox{okabe_2}{2021}.}
    };
        
    % Section labels
    \node[align=center, text width=5cm] at (0,2.5) {\textbf{Not semantically \& structurally aligned}};
    \node[align=center, text width=5cm] at (\dx,2.5) {\textbf{Not structurally aligned}};
    \node[align=center, text width=5cm] at (2*\dx,2.5) {\textbf{Semantically \& structurally aligned}};
    
    % Draw vertical separators
    \draw[dashed] (\dx/2,-4.25) -- (\dx/2,3);
    \draw[dashed] (1.5*\dx,-4.25) -- (1.5*\dx,3);
    
    %% Panel 1: No Alignment
    \begin{scope}[xshift=0cm, yshift=0.5cm]
      % Table 1
      \node[draw, thick, inner sep=1mm] (t11) {
        \begin{tabular}{ll}
        \textbf{\colorbox{okabe_1}{Country}} & \textbf{\colorbox{okabe_4}{Population}} \\
        \hline
        Germany & 83 200 000 \\
        France  & 67 400 000 \\
        $\cdots$ & $\cdots$
        \end{tabular}
      };
      \node[above=0cm of t11] (t11_t) {\texttt{population\_by\_country\_\colorbox{okabe_2}{2021}}};
      % Table 2
      \node[draw, thick, inner sep=1mm, below=1cm of t11, , minimum height=1.5cm] (t12) {
        \begin{tabular}{ll}
        \textbf{Region} & \textbf{EmploymentRate} \\
        \hline
        DE11       & 75.5\% \\
        DE12       & 66.2\% \\
        $\cdots$ & $\cdots$
        \end{tabular}
      };
      \node[above=0cm of t12] (t12_t) {\texttt{employment\_\colorbox{okabe_2}{2021}}};
      \node[align=center, text width=5cm, below=0.25cm of t12] (t1_desc) {GDP information is missing and tables cannot be combined.};
    \end{scope}

    %% Panel 2: Semantic Only
    \begin{scope}[xshift=\dx, yshift=0.5cm]
      % Table 1
      \node[draw, thick, inner sep=1mm] (t21) {
        \begin{tabular}{ll}
        \textbf{\colorbox{okabe_1}{Country}} & \textbf{\colorbox{okabe_4}{Population}} \\
        \hline
        Germany & 83 200 000 \\
        France  & 67 400 000 \\
        $\cdots$ & $\cdots$
        \end{tabular}
      };
      \node[above=0cm of t21] (t21_t) {\texttt{population\_by\_country\_\colorbox{okabe_2}{2021}}};
      % Table 2
      \node[draw, thick, inner sep=1mm, below=1cm of t21] (t22) {
        \begin{tabular}{ll}
        \textbf{\colorbox{okabe_1}{Pays}}       & \textbf{\colorbox{okabe_3}{PIB}} \\
        \hline
        Allemagne  & €46 000 \\
        France     & €39 000 \\
        $\cdots$ & $\cdots$
        \end{tabular}
      };
      \node[above=0cm of t22] (t22_t) {\texttt{\colorbox{okabe_3}{pib\_par\_habitant}\_\colorbox{okabe_2}{2021}}};
      \node[align=center, text width=5cm, below=0.25cm of t22] (t2_desc) {All attributes present but cannot be combined because of missmatch in country keys.};
    \end{scope}

    %% Panel 3: Semantic + Structural
    \begin{scope}[xshift=2*\dx, yshift=0.5cm]
      % Table 1
      \node[draw, thick, inner sep=1mm] (t31) {
        \begin{tabular}{ll}
        \textbf{\colorbox{okabe_1}{CountryCode}} & \textbf{\colorbox{okabe_4}{Population}} \\
        \hline
        DE          & 83 200 000 \\
        FR          & 67 400 000 \\
        $\cdots$ & $\cdots$
        \end{tabular}
      };
      \node[above=0cm of t31] (t31_t) {\texttt{country\_population\_\colorbox{okabe_2}{2021}}};
      % Table 2
      \node[draw, thick, inner sep=1mm, below=1cm of t31] (t32) {
        \begin{tabular}{ll}
        \textbf{\colorbox{okabe_1}{CountryCode}} & \textbf{\colorbox{okabe_3}{GDP}} \\
        \hline
        DE          & €46 000 \\
        FR          & €39 000 \\
        $\cdots$ & $\cdots$
        \end{tabular}
      };
      \node[above=0cm of t32] (t32_t) {\texttt{\colorbox{okabe_3}{gdp\_per\_capita}\_\colorbox{okabe_2}{2021}}};
      % Description
      \node[align=center, text width=5cm, below=0.25cm of t32] (t3_desc) {All attributes present and joinable on CountryCode.};
    \end{scope}
\end{tikzpicture}

==> figures/tikz/AA_survey_flow.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >=latex,
    stage/.style={draw, rounded corners=4pt, line width=0.9pt, align=center, inner sep=5pt, text width=3.7cm, font=\footnotesize},
    shared/.style={stage, draw=black!55, fill=black!4},
    methods/.style={stage, draw=okabe_5, fill=okabe_5!8},
    benches/.style={stage, draw=okabe_6, fill=okabe_6!8},
    snow/.style={draw, rounded corners=4pt, line width=0.7pt, dashed, align=center, inner sep=4pt, text width=2.1cm, font=\scriptsize, draw=black!45, fill=black!3},
    note/.style={font=\scriptsize\itshape, text=black!70, align=left, text width=3.0cm},
    flow/.style={->, line width=0.9pt, draw=black!60},
    add/.style={->, line width=0.7pt, draw=black!45, dashed},
]

% shared column
\node[shared] (n1) at (0,0) {Keyword search over 18 venues, 2021 to May 2026\\[2pt]\textbf{583} matches from 7 queries};
\node[shared] (n2) at (0,-2.1) {\textbf{399} distinct works};
\node[shared] (n3) at (0,-4.2) {\textbf{160} relevant works\\(core set)};

% two tracks
\node[methods] (m1) at (-3.3,-6.7) {\textbf{58} system works\\(Section~\ref{sec:orchestration})};
\node[benches] (b1) at (3.3,-6.7) {\textbf{42} benchmark works\\(Section~\ref{sec:eval})};
\node[methods] (m2) at (-3.3,-9.1) {\textbf{29} systems\\(Table~\ref{tab:functional_capabilities_overview})};
\node[benches] (b2) at (3.3,-9.1) {\textbf{23} benchmarks\\(Table~\ref{tab:datasets})};

% snowballing inflows
\node[snow] (sm) at (-7.1,-6.7) {$+\,\mathbf{8}$ via backward and forward snowballing};
\node[snow] (sb) at (7.1,-6.7) {$+\,\mathbf{13}$ via backward and forward snowballing};

% central arrows with screening notes
\draw[flow] (n1) -- node[note, anchor=west, xshift=5pt] {deduplication across queries} (n2);
\draw[flow] (n2) -- node[note, anchor=west, xshift=5pt] {relevance screening (criteria 1 to 3)} (n3);

% branch into two tracks
\draw[flow] (n3.south) -- (m1.north);
\draw[flow] (n3.south) -- (b1.north);

% snowballing edges
\draw[add] (sm.east) -- (m1.west);
\draw[add] (sb.west) -- (b1.east);

% selection arrows with criteria notes
\draw[flow] (m1) -- node[note, anchor=east, xshift=-5pt] {$\geq 3$ capabilities covered fully or $\geq 4$ partially, output beyond code} (m2);
\draw[flow] (b1) -- node[note, anchor=west, xshift=5pt] {non-English excluded, total score $\geq 3$, plus 5 reference datasets} (b2);

\end{tikzpicture}

